A Mission to Nature's Telescope for High-Resolution Imaging of an Exoplanet

The solar gravitational lens (SGL) provides a factor of $10^{11}$ amplification for viewing distant point sources beyond our solar system. As such, it may be used for resolved imaging of extended sources, such as exoplanets, not possible otherwise. To use the SGL, a spacecraft carrying a modest telescope and a coronagraph must reach the SGLs focal region, that begins at $\sim$550 astronomical units (AU) from the Sun and is oriented outward along the line connecting the distant object and the Sun. No spacecraft has ever reached even a half of that distance; and to do so within a reasonable mission lifetime (e.g., less than 25 years) and affordable cost requires a new type of mission design, using solar sails and microsats ($<100$~kg). The payoff is high -- using the SGL is the only practical way we can ever get a high-resolution, multi-pixel image of an Earth-like exoplanet, one that we identify as potentially habitable. This paper describes a novel mission design starting with a rideshare launch from the Earth, spiraling in toward the Sun, and then flying around it to achieve solar system exit speeds of over $20$ AU/year. A new sailcraft design is used to make possible high area to mass ratio for the sailcraft. The mission design enables other fast solar system missions, starting with a proposed very low cost technology demonstration mission (TDM) to prove the functionality and operation of the microsat-solar sail design and then, building on the TDM, missions to explore distant regions of the solar system, and those to study Kuiper Belt objects (KBOs) and the recently discovered interstellar objects (ISOs) are also possible.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

